Extended Successive Convex Approximation for Phase Retrieval with Dictionary Learning

Phase retrieval aims at reconstructing unknown signals from magnitude measurements of linear mixtures. In this paper, we consider the phase retrieval with dictionary learning problem, which includes an additional prior information that the measured signal admits a sparse representation over an unknown dictionary. The task is to jointly estimate the dictionary and the sparse representation from magnitude-only measurements. To this end, we study two complementary formulations and develop efficient parallel algorithms by extending the successive convex approximation framework using a smooth majorization. The first algorithm is termed compact-SCAphase and is preferable in the case of less diverse mixture models. It employs a compact formulation that avoids the use of auxiliary variables. The proposed algorithm is highly scalable and has reduced parameter tuning cost. The second algorithm, referred to as SCAphase, uses auxiliary variables and is favorable in the case of highly diverse mixture models. It also renders simple incorporation of additional side constraints. The performance of both methods is evaluated when applied to blind sparse channel estimation from subband magnitude measurements in a multi-antenna random access network. Simulation results demonstrate the efficiency of the proposed techniques compared to state-of-the-art methods.

==> images/gauss_spatial_no_temporal/FmeasureZ_varyInitial.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
\begin{tikzpicture}[inner ysep=1.5pt]

\begin{axis}[%
width=3.2cm,
height=2cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}, font=\tiny},
xlabel={number of initializations},
xlabel shift = -2.5pt,
xtick = {5,10,20,30,50},
%ymin=0.5,
ymax=1,
ylabel style={font=\color{white!15!black}, font=\tiny},
ylabel={F-measure($\bZ$)},
ylabel shift = -3pt,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, 
	font=\tiny, row sep=-2pt, draw=none,
	at={(1,0)}, anchor = south east},
legend columns = 4,
cycle multi list = {
	solid,dashed,densely dotted\nextlist
	[4 of]MATLABcolorlist
},
legend to name=legend3,
]

% compact-SCAphase
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.05}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/FmeasureZ_FUN_PRDLsca.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.10}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/FmeasureZ_FUN_PRDLsca.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=64,density=0.05}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/FmeasureZ_FUN_PRDLsca.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=64,density=0.10}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/FmeasureZ_FUN_PRDLsca.csv};

% SCAphase
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.05}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/FmeasureZ_FUN_PRDLscaX.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.10}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/FmeasureZ_FUN_PRDLscaX.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=64,density=0.05}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/FmeasureZ_FUN_PRDLscaX.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=64,density=0.10}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/FmeasureZ_FUN_PRDLscaX.csv};

% SC-PRIME
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.05}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/FmeasureZ_scPRIME.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.10}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/FmeasureZ_scPRIME.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=64,density=0.05}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/FmeasureZ_scPRIME.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=64,density=0.10}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/FmeasureZ_scPRIME.csv};

\legend{{P=32,density=0.05},{P=32,density=0.1},{P=64,density=0.05},{P=64,density=0.1}};
\end{axis}
\end{tikzpicture}%

==> images/gauss_spatial_no_temporal/FmeasureZ_varyL.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}[inner ysep=1.5pt]

\begin{axis}[%
%width=2.5cm,
%height=2cm,
at={(0,0)},
scale only axis,
%xmin=1,
%xmax=8,
xlabel style={font=\color{white!15!black}, font=\tiny},
xlabel={density $ L/P $},
xlabel shift = -2.5pt,
xmode = log,
xtick = {0.025,0.05,0.1,0.2,0.4},
xticklabels = {0.025,0.05,0.1,0.2,0.4},
%ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}, font=\tiny},
ylabel={F-measure($\bZ$)},
ylabel shift = -3pt,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, 
	font=\tiny, row sep=-2pt, draw=none,
	at={(0,0)}, anchor = south west},
cycle multi list = {
	solid,dashed,densely dotted\nextlist
	[2 of]MATLABcolormarklist
},
legend to name=legend2,
legend columns=2,
]

\addplot table [x=density, y={P=32}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyL/FmeasureZ_FUN_PRDLsca.csv};
\addplot table [x=density, y={P=64}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyL/FmeasureZ_FUN_PRDLsca.csv};
\addplot table [x=density, y={P=32}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyL/FmeasureZ_FUN_PRDLscaX.csv};
\addplot table [x=density, y={P=64}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyL/FmeasureZ_FUN_PRDLscaX.csv};
\addplot table [x=density, y={P=32}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyL/FmeasureZ_scPRIME.csv};
\addplot table [x=density, y={P=64}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyL/FmeasureZ_scPRIME.csv};
\legend{P=32,P=64};

\end{axis}
\end{tikzpicture}%

==> images/gauss_spatial_no_temporal/Niter_varyL.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
 
\begin{tikzpicture}[inner ysep=1.5pt]

\begin{axis}[%
%width=2.5cm,
%height=2cm,
at={(0,0)},
scale only axis,
%xmin=1,
%xmax=8,
xlabel style={font=\color{white!15!black}, font=\tiny},
xlabel={density $ L/P $},
xlabel shift = -2.5pt,
xmode = log,
xtick = {0.025,0.05,0.1,0.2,0.4},
xticklabels = {0.025,0.05,0.1,0.2,0.4},
ylabel style={font=\color{white!15!black}, font=\tiny},
ylabel={number of iterations},
ylabel shift = -3pt,
%ymin=0,
%ymax=4000,
scaled y ticks= base 10:-3,
tick scale binop = \times,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, 
	font=\tiny, row sep=-2pt, 
	at={(0.5,1)}, anchor = north},
legend columns = 3,
cycle multi list = {
	solid,dashed,densely dotted\nextlist
	[2 of]MATLABcolormarklist
},
]
\addplot table [x=density, y={P=32}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyL/Niter_FUN_PRDLsca.csv};
\addplot table [x=density, y={P=64}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyL/Niter_FUN_PRDLsca.csv};
\addplot table [x=density, y={P=32}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyL/Niter_FUN_PRDLscaX.csv};
\addplot table [x=density, y={P=64}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyL/Niter_FUN_PRDLscaX.csv};
\addplot table [x=density, y={P=32}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyL/Niter_scPRIME.csv};
\addplot table [x=density, y={P=64}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyL/Niter_scPRIME.csv};
\end{axis}
\end{tikzpicture}%

==> images/gauss_spatial_no_temporal/errorD_varyInitial.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
\begin{tikzpicture}[inner ysep=1.5pt]

\begin{axis}[%
width=3.2cm,
height=2cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}, font=\tiny},
xlabel={number of initializations},
xlabel shift = -2.5pt,
xtick = {5,10,20,30,50},
%ymin=0.5,
%ymax=1,
ylabel style={font=\color{white!15!black}, font=\tiny},
ylabel={MNSE($\bD$) (dB)},
ylabel shift = -3pt,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, 
	font=\tiny, row sep=-2pt, draw=none,
	at={(1,0)}, anchor = south east},
legend columns = 4,
cycle multi list = {
	solid,dashed,densely dotted\nextlist
	[4 of]MATLABcolorlist
},
legend to name=legend3,
]

% compact-SCAphase
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.05}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/errorD_FUN_PRDLsca.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.10}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/errorD_FUN_PRDLsca.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=64,density=0.05}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/errorD_FUN_PRDLsca.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=64,density=0.10}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/errorD_FUN_PRDLsca.csv};

% SCAphase
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.05}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/errorD_FUN_PRDLscaX.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.10}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/errorD_FUN_PRDLscaX.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=64,density=0.05}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/errorD_FUN_PRDLscaX.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=64,density=0.10}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/errorD_FUN_PRDLscaX.csv};

% SC-PRIME
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.05}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/errorD_scPRIME.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.10}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/errorD_scPRIME.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=64,density=0.05}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/errorD_scPRIME.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=64,density=0.10}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/errorD_scPRIME.csv};

\legend{{P=32,density=0.05},{P=32,density=0.1},{P=64,density=0.05},{P=64,density=0.1}};
\end{axis}
\end{tikzpicture}%

==> images/gauss_spatial_no_temporal/errorD_varyL.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}[inner ysep=1.5pt]

\begin{axis}[%
%width=2.5cm,
%height=2cm,
at={(0,0)},
scale only axis,
%xmin=1,
%xmax=8,
xlabel style={font=\color{white!15!black}, font=\tiny},
xlabel={density $ L/P $},
xlabel shift = -2.5pt,
xmode = log,
xtick = {0.025,0.05,0.1,0.2,0.4},
xticklabels = {0.025,0.05,0.1,0.2,0.4},
%ymin=0,
ymax=0,
ylabel style={font=\color{white!15!black}, font=\tiny},
ylabel={MNSE($\bD$) (dB)},
ylabel shift = -3pt,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, 
	font=\tiny, row sep=-2pt, draw=none,
	at={(0,0)}, anchor = south west},
cycle multi list = {
	solid,dashed,densely dotted\nextlist
	[2 of]MATLABcolormarklist
},
%legend to name=legend2,
%legend columns=3,
]

\addplot table [x=density, y={P=32}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyL/errorD_FUN_PRDLsca.csv};
\addplot table [x=density, y={P=64}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyL/errorD_FUN_PRDLsca.csv};
\addplot table [x=density, y={P=32}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyL/errorD_FUN_PRDLscaX.csv};
\addplot table [x=density, y={P=64}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyL/errorD_FUN_PRDLscaX.csv};
\addplot table [x=density, y={P=32}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyL/errorD_scPRIME.csv};
\addplot table [x=density, y={P=64}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyL/errorD_scPRIME.csv};
%\legend{P=32,P=64};

\end{axis}
\end{tikzpicture}%

==> images/gauss_spatial_no_temporal/errorZ_varyInitial.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
\begin{tikzpicture}[inner ysep=1.5pt]

\begin{axis}[%
width=3.2cm,
height=2cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}, font=\tiny},
xlabel={number of initializations},
xlabel shift = -2.5pt,
xtick = {5,10,20,30,50},
%ymin=0.5,
ymax=-5,
ylabel style={font=\color{white!15!black}, font=\tiny},
ylabel={MNSE($\bZ$) (dB)},
ylabel shift = -3pt,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, 
	font=\tiny, row sep=-2pt, draw=none,
	at={(1,0)}, anchor = south east},
legend columns = 4,
cycle multi list = {
	solid,dashed,densely dotted\nextlist
	[4 of]MATLABcolorlist
},
legend to name=legend3,
]

% compact-SCAphase
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.05}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/errorZ_FUN_PRDLsca.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.10}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/errorZ_FUN_PRDLsca.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=64,density=0.05}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/errorZ_FUN_PRDLsca.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=64,density=0.10}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/errorZ_FUN_PRDLsca.csv};

% SCAphase
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.05}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/errorZ_FUN_PRDLscaX.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.10}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/errorZ_FUN_PRDLscaX.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=64,density=0.05}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/errorZ_FUN_PRDLscaX.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=64,density=0.10}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/errorZ_FUN_PRDLscaX.csv};

% SC-PRIME
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.05}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/errorZ_scPRIME.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.10}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/errorZ_scPRIME.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=64,density=0.05}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/errorZ_scPRIME.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=64,density=0.10}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyInitial/errorZ_scPRIME.csv};

\legend{{P=32,density=0.05},{P=32,density=0.1},{P=64,density=0.05},{P=64,density=0.1}};
\end{axis}
\end{tikzpicture}%

==> images/gauss_spatial_no_temporal/errorZ_varyL.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}[inner ysep=1.5pt]

\begin{axis}[%
%width=2.5cm,
%height=2cm,
at={(0,0)},
scale only axis,
%xmin=1,
%xmax=8,
xlabel style={font=\color{white!15!black}, font=\tiny},
xlabel={density $ L/P $},
xlabel shift = -2.5pt,
xmode = log,
xtick = {0.025,0.05,0.1,0.2,0.4},
xticklabels = {0.025,0.05,0.1,0.2,0.4},
%ymin=0,
ymax=0,
ylabel style={font=\color{white!15!black}, font=\tiny},
ylabel={MNSE($\bZ$) (dB)},
ylabel shift = -3pt,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, 
	font=\tiny, row sep=-2pt, draw=none,
	at={(0,0)}, anchor = south west},
cycle multi list = {
	solid,dashed,densely dotted\nextlist
	[2 of]MATLABcolormarklist
},
%legend to name=legend2,
%legend columns=3,
]

\addplot table [x=density, y={P=32}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyL/errorZ_FUN_PRDLsca.csv};
\addplot table [x=density, y={P=64}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyL/errorZ_FUN_PRDLsca.csv};
\addplot table [x=density, y={P=32}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyL/errorZ_FUN_PRDLscaX.csv};
\addplot table [x=density, y={P=64}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyL/errorZ_FUN_PRDLscaX.csv};
\addplot table [x=density, y={P=32}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyL/errorZ_scPRIME.csv};
\addplot table [x=density, y={P=64}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyL/errorZ_scPRIME.csv};
%\legend{P=32,P=64};

\end{axis}
\end{tikzpicture}%

==> images/gauss_spatial_no_temporal/runtime_varyL.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
 
\begin{tikzpicture}[inner ysep=1.5pt]

\begin{axis}[%
%width=2.5cm,
%height=2cm,
at={(0,0)},
scale only axis,
%xmin=1,
%xmax=8,
xlabel style={font=\color{white!15!black}, font=\tiny},
xlabel={density $ L/P $},
xlabel shift = -2.5pt,
xmode = log,
xtick = {0.025,0.05,0.1,0.2,0.4},
xticklabels = {0.025,0.05,0.1,0.2,0.4},
ylabel style={font=\color{white!15!black}, font=\tiny},
ylabel={CPU time (seconds)},
ylabel shift = -3pt,
%ymin=0,
%ymax=4000,
scaled y ticks= base 10:-2,
tick scale binop = \times,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, 
	font=\tiny, row sep=-2pt, 
	at={(0.5,1)}, anchor = north},
legend columns = 3,
cycle multi list = {
	solid,dashed,densely dotted\nextlist
	[2 of]MATLABcolormarklist
},
]
\addplot table [x=density, y={P=32}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyL/runtime_FUN_PRDLsca.csv};
\addplot table [x=density, y={P=64}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyL/runtime_FUN_PRDLsca.csv};
\addplot table [x=density, y={P=32}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyL/runtime_FUN_PRDLscaX.csv};
\addplot table [x=density, y={P=64}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyL/runtime_FUN_PRDLscaX.csv};
\addplot table [x=density, y={P=32}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyL/runtime_scPRIME.csv};
\addplot table [x=density, y={P=64}] {results/gauss_spatial_no_temporal/mediumScaleTest/varyL/runtime_scPRIME.csv};
\end{axis}
\end{tikzpicture}%

==> images/gauss_spatial_stft_temporal/FmeasureZ_varyInitial.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
\begin{tikzpicture}[inner ysep=1.5pt]

\begin{axis}[%
width=3.2cm,
height=2cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}, font=\tiny},
xlabel={number of initializations},
xlabel shift = -2.5pt,
xtick = {5,10,20,30,50},
%ymin=0.5,
%ymax=1,
ylabel style={font=\color{white!15!black}, font=\tiny},
ylabel={F-measure($\bZ$)},
ylabel shift = -3pt,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, 
	font=\tiny, row sep=-2pt, draw=none,
	at={(1,0)}, anchor = south east},
legend columns = 4,
cycle multi list = {
	solid,dashed,densely dotted\nextlist
	[2 of]MATLABcolorlist
},
legend to name=legend4,
]

% compact-SCAphase
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.05}] {results/gauss_spatial_stft_temporal/mediumScaleTest/varyInitial/FmeasureZ_FUN_PRDLsca.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.10}] {results/gauss_spatial_stft_temporal/mediumScaleTest/varyInitial/FmeasureZ_FUN_PRDLsca.csv};


% SCAphase
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.05}] {results/gauss_spatial_stft_temporal/mediumScaleTest/varyInitial/FmeasureZ_FUN_PRDLscaX.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.10}] {results/gauss_spatial_stft_temporal/mediumScaleTest/varyInitial/FmeasureZ_FUN_PRDLscaX.csv};


% SC-PRIME
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.05}] {results/gauss_spatial_stft_temporal/mediumScaleTest/varyInitial/FmeasureZ_scPRIME.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.10}] {results/gauss_spatial_stft_temporal/mediumScaleTest/varyInitial/FmeasureZ_scPRIME.csv};


\legend{{P=32,density=0.05},{P=32,density=0.1}};
\end{axis}
\end{tikzpicture}%

==> images/gauss_spatial_stft_temporal/errorD_varyInitial.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
\begin{tikzpicture}[inner ysep=1.5pt]

\begin{axis}[%
width=3.2cm,
height=2cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}, font=\tiny},
xlabel={number of initializations},
xlabel shift = -2.5pt,
xtick = {5,10,20,30,50},
%ymin=0.5,
%ymax=1,
ylabel style={font=\color{white!15!black}, font=\tiny},
ylabel={MNSE($\bD$) (dB)},
ylabel shift = -3pt,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, 
	font=\tiny, row sep=-2pt, draw=none,
	at={(1,0)}, anchor = south east},
legend columns = 4,
cycle multi list = {
	solid,dashed,densely dotted\nextlist
	[2 of]MATLABcolorlist
},
legend to name=legend4,
]

% compact-SCAphase
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.05}] {results/gauss_spatial_stft_temporal/mediumScaleTest/varyInitial/errorD_FUN_PRDLsca.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.10}] {results/gauss_spatial_stft_temporal/mediumScaleTest/varyInitial/errorD_FUN_PRDLsca.csv};


% SCAphase
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.05}] {results/gauss_spatial_stft_temporal/mediumScaleTest/varyInitial/errorD_FUN_PRDLscaX.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.10}] {results/gauss_spatial_stft_temporal/mediumScaleTest/varyInitial/errorD_FUN_PRDLscaX.csv};


% SC-PRIME
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.05}] {results/gauss_spatial_stft_temporal/mediumScaleTest/varyInitial/errorD_scPRIME.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.10}] {results/gauss_spatial_stft_temporal/mediumScaleTest/varyInitial/errorD_scPRIME.csv};


\legend{{P=32,density=0.05},{P=32,density=0.1}};
\end{axis}
\end{tikzpicture}%

==> images/gauss_spatial_stft_temporal/errorZ_varyInitial.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
\begin{tikzpicture}[inner ysep=1.5pt]

\begin{axis}[%
width=3.2cm,
height=2cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}, font=\tiny},
xlabel={number of initializations},
xlabel shift = -2.5pt,
xtick = {5,10,20,30,50},
%ymin=0.5,
%ymax=1,
ylabel style={font=\color{white!15!black}, font=\tiny},
ylabel={MNSE($\bZ$) (dB)},
ylabel shift = -3pt,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, 
	font=\tiny, row sep=-2pt, draw=none,
	at={(1,0)}, anchor = south east},
legend columns = 4,
cycle multi list = {
	solid,dashed,densely dotted\nextlist
	[2 of]MATLABcolorlist
},
legend to name=legend4,
]

% compact-SCAphase
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.05}] {results/gauss_spatial_stft_temporal/mediumScaleTest/varyInitial/errorZ_FUN_PRDLsca.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.10}] {results/gauss_spatial_stft_temporal/mediumScaleTest/varyInitial/errorZ_FUN_PRDLsca.csv};


% SCAphase
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.05}] {results/gauss_spatial_stft_temporal/mediumScaleTest/varyInitial/errorZ_FUN_PRDLscaX.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.10}] {results/gauss_spatial_stft_temporal/mediumScaleTest/varyInitial/errorZ_FUN_PRDLscaX.csv};


% SC-PRIME
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.05}] {results/gauss_spatial_stft_temporal/mediumScaleTest/varyInitial/errorZ_scPRIME.csv};
\addplot table [col sep=tab, x={no. of initializations}, y={P=32,density=0.10}] {results/gauss_spatial_stft_temporal/mediumScaleTest/varyInitial/errorZ_scPRIME.csv};


\legend{{P=32,density=0.05},{P=32,density=0.1}};
\end{axis}
\end{tikzpicture}%

==> images/rationalLowerBounding.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=6cm,
%height=1.5cm,
at={(0,0)},
scale only axis,
xmin=-6,
xmax=1,
ymin=0,
ymax=50,
axis background/.style={fill=white},
xmajorgrids,
%ymajorgrids,
%xlabel = {$\nu$},
xlabel style = {font =\footnotesize},
xlabel shift=-5pt,
%hide axis,
ytick=\empty,
xtick = {-5,-3,0.5},
xticklabels = {$ \delta_1 $,$\delta_2$, $\nu^{(l)}$},
xticklabel style = {font=\footnotesize, anchor=south},
extra x ticks={-2, -1, -1.4902},
extra x tick label=\empty,
%extra x ticklabel shift = -5pt,
%xticklabel shift= -5pt,
legend style={legend cell align=left, align=left, draw=white!15!black, anchor=north east, at={(1,1)}, font=\footnotesize}
]
\addplot [color=TUDa-1b, line width = 1pt]
  table[row sep=crcr]{%
-6	2.32472222222222\\
-5.98396793587174	2.39358235869039\\
-5.96793587174349	2.46578178401176\\
-5.95190380761523	2.5415450957983\\
-5.93587174348697	2.62111623372273\\
-5.91983967935872	2.70476051775961\\
-5.90380761523046	2.79276694165293\\
-5.8877755511022	2.88545075880692\\
-5.87174348697395	2.98315640400857\\
-5.85571142284569	3.08626080177709\\
-5.83967935871743	3.19517712094519\\
-5.82364729458918	3.31035904561834\\
-5.80761523046092	3.43230564531186\\
-5.79158316633267	3.56156694230778\\
-5.77555110220441	3.69875029269766\\
-5.75951903807615	3.84452771993116\\
-5.7434869739479	3.99964436691453\\
-5.72745490981964	4.16492826599144\\
-5.71142284569138	4.34130166701099\\
-5.69539078156313	4.52979421408862\\
-5.67935871743487	4.73155832409689\\
-5.66332665330661	4.94788719762064\\
-5.64729458917836	5.18023599028368\\
-5.6312625250501	5.43024679450951\\
-5.61523046092184	5.69977823616815\\
-5.59919839679359	5.99094068679349\\
-5.58316633266533	6.30613834295332\\
-5.56713426853707	6.64811974714533\\
-5.55110220440882	7.02003874260711\\
-5.53507014028056	7.42552839949967\\
-5.51903807615231	7.8687911658674\\
-5.50300601202405	8.35470944440844\\
-5.48697394789579	8.88898206064326\\
-5.47094188376754	9.47829379014757\\
-5.45490981963928	10.1305274245935\\
-5.43887775551102	10.8550310278025\\
-5.42284569138277	11.6629574287426\\
-5.40681362725451	12.5676991590682\\
-5.39078156312625	13.5854507803939\\
-5.374749498998	14.735943098272\\
-5.35871743486974	16.043412040564\\
-5.34268537074148	17.5378920008679\\
-5.32665330661323	19.2569640416655\\
-5.31062124248497	21.2481514084629\\
-5.29458917835671	23.5722515011523\\
-5.27855711422846	26.3080473006178\\
-5.2625250501002	29.5590917435477\\
-5.24649298597194	33.4636769041066\\
-5.23046092184369	38.2098186604241\\
-5.21442885771543	44.0583623884918\\
-5.19839679358717	51.3796586580281\\
-5.18236472945892	60.7137445331869\\
-5.16633266533066	72.8729670952741\\
-5.1503006012024	89.1250512243416\\
-5.13426853707415	111.537663261812\\
-5.11823647294589	143.670459854603\\
-5.10220440881764	192.081489189262\\
-4.8937875751503	178.031033578439\\
-4.87775551102204	134.590002657586\\
-4.86172344689379	105.366489897863\\
-4.84569138276553	84.7724692902758\\
-4.82965931863727	69.7181206290659\\
-4.81362725450902	58.3822611065726\\
-4.79759519038076	49.6349861834205\\
-4.7815631262525	42.7451347384555\\
-4.76553106212425	37.2226190663972\\
-4.74949899799599	32.7289730253413\\
-4.73346693386774	29.024358552873\\
-4.71743486973948	25.9349865626641\\
-4.70140280561122	23.3324353554054\\
-4.68537074148297	21.1201481759172\\
-4.66933867735471	19.224396890786\\
-4.65330661322645	17.5880999711768\\
-4.6372745490982	16.166509036864\\
-4.62124248496994	14.9241453013575\\
-4.60521042084168	13.8325885074908\\
-4.58917835671343	12.8688576460538\\
-4.57314629258517	12.0142091336552\\
-4.55711422845691	11.2532338392115\\
-4.54108216432866	10.5731709578752\\
-4.5250501002004	9.96338120300238\\
-4.50901803607214	9.41493840506506\\
-4.49298597194389	8.92031005721538\\
-4.47695390781563	8.47310534459772\\
-4.46092184368737	8.06787485053439\\
-4.44488977955912	7.6999501799025\\
-4.42885771543086	7.36531466782207\\
-4.41282565130261	7.06049848157468\\
-4.39679358717435	6.78249300264731\\
-4.38076152304609	6.52868055150382\\
-4.36472945891784	6.29677640060473\\
-4.34869739478958	6.08478068958757\\
-4.33266533066132	5.89093836637359\\
-4.31663326653307	5.71370566969822\\
-4.30060120240481	5.55172197160918\\
-4.28456913827655	5.4037860344485\\
-4.2685370741483	5.26883592172786\\
-4.25250501002004	5.14593194804482\\
-4.23647294589178	5.03424216872479\\
-4.22044088176353	4.93303000197886\\
-4.20440881763527	4.84164365019286\\
-4.18837675350701	4.75950704645052\\
-4.17234468937876	4.68611210058496\\
-4.1563126252505	4.62101205829984\\
-4.14028056112224	4.56381581904296\\
-4.12424849699399	4.51418308478879\\
-4.10821643286573	4.47182023382869\\
-4.09218436873747	4.43647683198025\\
-4.07615230460922	4.40794270903061\\
-4.06012024048096	4.38604554130403\\
-4.04408817635271	4.37064889246257\\
-4.02805611222445	4.36165067439957\\
-4.01202404809619	4.35898199869091\\
-3.99599198396794	4.36260639680323\\
-3.97995991983968	4.37251939435884\\
-3.96392785571142	4.3887484314339\\
-3.94789579158317	4.41135312731425\\
-3.93186372745491	4.44042589453538\\
-3.91583166332665	4.47609291357247\\
-3.8997995991984	4.51851548641053\\
-3.88376753507014	4.56789179461487\\
-3.86773547094188	4.62445909566176\\
-3.85170340681363	4.68849640043103\\
-3.83567134268537	4.7603276852052\\
-3.81963927855711	4.84032570361498\\
-3.80360721442886	4.92891647814797\\
-3.7875751503006	5.02658456761721\\
-3.77154308617234	5.13387922701648\\
-3.75551102204409	5.25142160027484\\
-3.73947895791583	5.37991311557492\\
-3.72344689378758	5.52014528839596\\
-3.70741482965932	5.67301118090778\\
-3.69138276553106	5.83951881985404\\
-3.67535070140281	6.02080694129484\\
-3.65931863727455	6.2181635129903\\
-3.64328657314629	6.4330475883013\\
-3.62725450901804	6.66711517516214\\
-3.61122244488978	6.92224996772109\\
-3.59519038076152	7.20059999697255\\
-3.57915831663327	7.50462152391715\\
-3.56312625250501	7.8371318430581\\
-3.54709418837675	8.20137311056975\\
-3.5310621242485	8.60108989471504\\
-3.51503006012024	9.04062391355695\\
-3.49899799599198	9.52503044282495\\
-3.48296593186373	10.0602222378283\\
-3.46693386773547	10.6531486493148\\
-3.45090180360721	11.312020113082\\
-3.43486973947896	12.0465916309225\\
-3.4188376753507	12.8685236382261\\
-3.40280561122244	13.791845369007\\
-3.38677354709419	14.8335553831804\\
-3.37074148296593	16.0144076914847\\
-3.35470941883768	17.3599520416568\\
-3.33867735470942	18.9019267997192\\
-3.32264529058116	20.6801479218272\\
-3.30661322645291	22.7451067169316\\
-3.29058116232465	25.1615974792063\\
-3.27454909819639	28.0138694699062\\
-3.25851703406814	31.413081785801\\
-3.24248496993988	35.5083173071547\\
-3.22645290581162	40.503238861195\\
-3.21042084168337	46.6819499395541\\
-3.19438877755511	54.4503677912726\\
-3.17835671342685	64.4047316010994\\
-3.1623246492986	77.4496684588607\\
-3.14629258517034	95.0114610854553\\
-3.13026052104208	119.445537005829\\
-3.11422845691383	154.870145215133\\
-2.88977955911824	166.620997857147\\
-2.87374749498998	127.509994611708\\
-2.85771543086172	100.875164400001\\
-2.84168336673347	81.9309626775114\\
-2.82565130260521	67.9849340665819\\
-2.80961923847695	57.4280988318701\\
-2.7935871743487	49.2509969268032\\
-2.77755511022044	42.7943720054026\\
-2.76152304609218	37.6129449673172\\
-2.74549098196393	33.3972368082119\\
-2.72945891783567	29.9268013700537\\
-2.71342685370741	27.0412328256812\\
-2.69739478957916	24.621627862093\\
-2.6813627254509	22.5784075250915\\
-2.66533066132265	20.8431239760213\\
-2.64929859719439	19.3628307303571\\
-2.63326653306613	18.0961413477724\\
-2.61723446893788	17.0104242609499\\
-2.60120240480962	16.0797772470492\\
-2.58517034068136	15.283546803842\\
-2.56913827655311	14.6052351191879\\
-2.55310621242485	14.0316876013501\\
-2.53707414829659	13.5524872524364\\
-2.52104208416834	13.159504696323\\
-2.50501002004008	12.8465682505071\\
-2.48897795591182	12.609229496084\\
-2.47294589178357	12.4446079452319\\
-2.45691382765531	12.351304714088\\
-2.44088176352705	12.3293803611203\\
-2.4248496993988	12.3803968643552\\
-2.40881763527054	12.5075286434731\\
-2.39278557114228	12.7157531775162\\
-2.37675350701403	13.0121388562125\\
-2.36072144288577	13.4062572396757\\
-2.34468937875751	13.9107603816743\\
-2.32865731462926	14.5421836211557\\
-2.312625250501	15.3220640091692\\
-2.29659318637275	16.2785105123784\\
-2.28056112224449	17.448434855406\\
-2.26452905811623	18.8807697244502\\
-2.24849699398798	20.6411970926333\\
-2.23246492985972	22.8192448769351\\
-2.21643286573146	25.5392024909247\\
-2.20040080160321	28.9773894921204\\
-2.18436873747495	33.3903749655493\\
-2.16833667334669	39.1628591957513\\
-2.15230460921844	46.8925798864063\\
-2.13627254509018	57.5489709199639\\
-2.12024048096192	72.7890196548155\\
-2.10420841683367	95.6372214161861\\
-2.08817635270541	132.102123454573\\
-2.07214428857715	195.556764671243\\
-1.92785571142285	195.243759097692\\
-1.91182364729459	131.717697265098\\
-1.89579158316633	95.1802337806607\\
-1.87975951903808	72.2581013820108\\
-1.86372745490982	56.9425134513771\\
-1.84769539078156	46.2087221643645\\
-1.83166332665331	38.3994722004884\\
-1.81563126252505	32.5450436741418\\
-1.79959919839679	28.0473919638526\\
-1.78356713426854	24.5214857273535\\
-1.76753507014028	21.7103970388155\\
-1.75150300601202	19.4374155777246\\
-1.73547094188377	17.5778245172903\\
-1.71943887775551	16.041626449005\\
-1.70340681362725	14.7626215681567\\
-1.687374749499	13.6913037599873\\
-1.67134268537074	12.7901238261475\\
-1.65531062124249	12.0302614021844\\
-1.63927855711423	11.3893825118609\\
-1.62324649298597	10.8500556736218\\
-1.60721442885772	10.3986172478375\\
-1.59118236472946	10.0243493237373\\
-1.5751503006012	9.71887927688193\\
-1.55911823647295	9.47573970703672\\
-1.54308617234469	9.2900469774049\\
-1.52705410821643	9.15826974460712\\
-1.51102204408818	9.07806799416429\\
-1.49498997995992	9.04818963677152\\
-1.47895791583166	9.0684166326859\\
-1.46292585170341	9.13955655352476\\
-1.44689378757515	9.2634789518091\\
-1.43086172344689	9.44319929647007\\
-1.41482965931864	9.6830169428371\\
-1.39879759519038	9.98871808805855\\
-1.38276553106212	10.3678605001087\\
-1.36673346693387	10.8301648262541\\
-1.35070140280561	11.3880487243298\\
-1.33466933867735	12.0573568493593\\
-1.3186372745491	12.8583649686266\\
-1.30260521042084	13.817175269829\\
-1.28657314629258	14.9676808668059\\
-1.27054108216433	16.3543754632758\\
-1.25450901803607	18.0364455313134\\
-1.23847695390782	20.0938555909184\\
-1.22244488977956	22.6366138601627\\
-1.2064128256513	25.8192657083567\\
-1.19038076152305	29.8642748589817\\
-1.17434869739479	35.1011098664321\\
-1.15831663326653	42.0343555205044\\
-1.14228456913828	51.4683692518813\\
-1.12625250501002	64.7492577206639\\
-1.11022044088176	84.2696823621879\\
-1.09418837675351	114.621662043989\\
-1.07815631262525	165.557023592759\\
-0.917835671342686	149.561959482275\\
-0.901803607214429	105.109744747082\\
-0.885771543086173	78.0103339835534\\
-0.869739478957916	60.2758952633209\\
-0.85370741482966	48.0371920670012\\
-0.837675350701403	39.2350660956238\\
-0.821643286573146	32.6917714642149\\
-0.80561122244489	27.6941362129225\\
-0.789579158316633	23.7898175772321\\
-0.773547094188377	20.6806679927706\\
-0.75751503006012	18.1637019882707\\
-0.741482965931864	16.0968419827989\\
-0.725450901803607	14.3782316333535\\
-0.709418837675351	12.9333053770625\\
-0.693386773547094	11.7064602563641\\
-0.677354709418838	10.6555488571844\\
-0.661322645290581	9.74815179145828\\
-0.645290581162325	8.95900162688296\\
-0.629258517034068	8.26816899475271\\
-0.613226452905812	7.65976363550308\\
-0.597194388777555	7.12098984198527\\
-0.581162324649299	6.64144994986556\\
-0.565130260521042	6.21262412697042\\
-0.549098196392785	5.82747724421131\\
-0.533066132264529	5.48015854585928\\
-0.517034068136272	5.16576990105541\\
-0.501002004008016	4.88018530373156\\
-0.484969939879759	4.61990906514357\\
-0.468937875751503	4.38196350093819\\
-0.452905811623246	4.16379930353524\\
-0.43687374749499	3.96322350948157\\
-0.420841683366733	3.77834122136953\\
-0.404809619238477	3.6075081618931\\
-0.38877755511022	3.44929181810349\\
-0.372745490981964	3.30243944279972\\
-0.356713426853707	3.16585156368612\\
-0.340681362725451	3.03855994250246\\
-0.324649298597194	2.91970914954411\\
-0.308617234468938	2.80854109106489\\
-0.292585170340681	2.70438196059143\\
-0.276553106212424	2.60663118946274\\
-0.260521042084168	2.51475205383761\\
-0.244488977955911	2.42826366014829\\
-0.228456913827655	2.34673408240766\\
-0.212424849699399	2.26977446584756\\
-0.196392785571143	2.19703394432817\\
-0.180360721442886	2.12819524553814\\
-0.16432865731463	2.06297087953708\\
-0.148296593186373	2.00109982371043\\
-0.132264529058117	1.94234463151965\\
-0.11623246492986	1.88648890417194\\
-0.100200400801604	1.83333507400209\\
-0.084168336673347	1.78270245635113\\
-0.0681362725450905	1.73442553335512\\
-0.0521042084168339	1.6883524385759\\
-0.0360721442885774	1.64434361601344\\
-0.0200400801603209	1.60227063090058\\
-0.00400801603206435	1.56201511292568\\
0.0120240480961922	1.52346781526357\\
0.0280561122244487	1.48652777510751\\
0.0440881763527052	1.45110156335478\\
0.0601202404809618	1.41710261276457\\
0.0761523046092183	1.38445061532649\\
0.0921843687374748	1.35307098079152\\
0.108216432865731	1.32289434935571\\
0.124248496993988	1.29385615237922\\
0.140280561122244	1.26589621579084\\
0.156312625250501	1.23895840148994\\
0.172344689378757	1.21299028263\\
0.188376753507014	1.18794284916354\\
0.204408817635271	1.16377024045805\\
0.220440881763527	1.1404295021668\\
0.236472945891784	1.11788036486417\\
0.25250501002004	1.09608504223955\\
0.268537074148297	1.07500804689286\\
0.284569138276553	1.05461602199245\\
0.30060120240481	1.03487758724764\\
0.316633266533066	1.01576319781628\\
0.332665330661323	0.997245014915766\\
0.348697394789579	0.97929678703662\\
0.364729458917836	0.961893740773185\\
0.380761523046092	0.945012480387914\\
0.396793587174349	0.928630895316381\\
0.412825651302605	0.912728074900293\\
0.428857715430862	0.897284229707172\\
0.444889779559118	0.882280618858819\\
0.460921843687375	0.867699482847262\\
0.476953907815632	0.853523981367336\\
0.492985971943888	0.839738135740147\\
0.509018036072145	0.826326775542007\\
0.525050100200401	0.813275489089539\\
0.541082164328658	0.800570577464067\\
0.557114228456914	0.788199011787482\\
0.573146292585171	0.776148393487928\\
0.589178356713427	0.764406917317161\\
0.605210420841684	0.752963336902666\\
0.62124248496994	0.741806932636692\\
0.637274549098197	0.73092748172166\\
0.653306613226453	0.720315230206977\\
0.669338677354709	0.709960866866403\\
0.685370741482966	0.699855498777916\\
0.701402805611222	0.689990628479586\\
0.717434869739479	0.680358132585501\\
0.733466933867735	0.670950241755308\\
0.749498997995992	0.661759521919666\\
0.765531062124248	0.65277885667175\\
0.781563126252505	0.644001430742172\\
0.797595190380761	0.635420714481248\\
0.813627254509018	0.627030449278502\\
0.829659318637274	0.618824633854785\\
0.845691382765531	0.610797511367357\\
0.861723446893787	0.602943557272874\\
0.877755511022044	0.595257467897378\\
0.8937875751503	0.587734149666249\\
0.909819639278557	0.580368708950542\\
0.925851703406813	0.573156442489409\\
0.94188376753507	0.566092828351231\\
0.957915831663327	0.5591735173988\\
0.973947895791583	0.552394325226426\\
0.98997995991984	0.545751224539094\\
1.0060120240481	0.539240337945959\\
1.02204408817635	0.532857931142404\\
1.03807615230461	0.526600406456663\\
1.05410821643287	0.520464296738717\\
1.07014028056112	0.514446259570668\\
1.08617234468938	0.508543071779222\\
1.10220440881764	0.502751624232237\\
1.11823647294589	0.497068916902482\\
1.13426853707415	0.491492054182894\\
1.1503006012024	0.486018240438646\\
1.16633266533066	0.48064477578231\\
1.18236472945892	0.47536905205928\\
1.19839679358717	0.47018854903148\\
1.21442885771543	0.465100830748105\\
1.23046092184369	0.460103542092892\\
1.24649298597194	0.455194405498085\\
1.2625250501002	0.450371217815838\\
1.27855711422846	0.445631847338428\\
1.29458917835671	0.440974230959134\\
1.31062124248497	0.436396371466181\\
1.32665330661323	0.431896334962577\\
1.34268537074148	0.427472248405122\\
1.35871743486974	0.423122297256278\\
1.374749498998	0.418844723242948\\
1.39078156312625	0.41463782221658\\
1.40681362725451	0.410499942109323\\
1.42284569138277	0.406429480981308\\
1.43887775551102	0.402424885154349\\
1.45490981963928	0.398484647427711\\
1.47094188376754	0.394607305371761\\
1.48697394789579	0.390791439695618\\
1.50300601202405	0.387035672685107\\
1.51903807615231	0.383338666707535\\
1.53507014028056	0.379699122779997\\
1.55110220440882	0.376115779198122\\
1.56713426853707	0.372587410222316\\
1.58316633266533	0.369112824818718\\
1.59919839679359	0.36569086545228\\
1.61523046092184	0.362320406929448\\
1.6312625250501	0.359000355288132\\
1.64729458917836	0.355729646732726\\
1.66332665330661	0.35250724661207\\
1.67935871743487	0.349332148438379\\
1.69539078156313	0.346203372945225\\
1.71142284569138	0.343119967182804\\
1.72745490981964	0.340081003648777\\
1.7434869739479	0.337085579453075\\
1.75951903807615	0.334132815515145\\
1.77555110220441	0.331221855792183\\
1.79158316633267	0.328351866536972\\
1.80761523046092	0.325522035584024\\
1.82364729458918	0.322731571662783\\
1.83967935871743	0.319979703736694\\
1.85571142284569	0.317265680367033\\
1.87174348697395	0.31458876910042\\
1.8877755511022	0.311948255878999\\
1.90380761523046	0.309343444472316\\
1.91983967935872	0.306773655929983\\
1.93587174348697	0.304238228054248\\
1.95190380761523	0.301736514891627\\
1.96793587174349	0.299267886242818\\
1.98396793587174	0.296831727190134\\
2	0.294427437641723\\
};
\addlegendentry{$\psi$}

\addplot [color=TUDa-8b, line width= 1pt, dashed]
  table[row sep=crcr]{%
-6	0.16238925851023\\
-5.98396793587174	0.163550013628332\\
-5.96793587174349	0.164723258953941\\
-5.95190380761523	0.165909174331697\\
-5.93587174348697	0.167107942854875\\
-5.91983967935872	0.16831975093606\\
-5.90380761523046	0.16954478837962\\
-5.8877755511022	0.170783248456034\\
-5.87174348697395	0.172035327978124\\
-5.85571142284569	0.173301227379254\\
-5.83967935871743	0.174581150793546\\
-5.82364729458918	0.175875306138185\\
-5.80761523046092	0.177183905197857\\
-5.79158316633267	0.1785071637114\\
-5.77555110220441	0.179845301460733\\
-5.75951903807615	0.181198542362113\\
-5.7434869739479	0.182567114559821\\
-5.72745490981964	0.183951250522322\\
-5.71142284569138	0.185351187140991\\
-5.69539078156313	0.18676716583148\\
-5.67935871743487	0.1881994326378\\
-5.66332665330661	0.189648238339216\\
-5.64729458917836	0.191113838560023\\
-5.6312625250501	0.192596493882315\\
-5.61523046092184	0.194096469961815\\
-5.59919839679359	0.195614037646885\\
-5.58316633266533	0.197149473100796\\
-5.56713426853707	0.198703057927384\\
-5.55110220440882	0.200275079300168\\
-5.53507014028056	0.201865830095074\\
-5.51903807615231	0.203475609026849\\
-5.50300601202405	0.205104720789311\\
-5.48697394789579	0.206753476199532\\
-5.47094188376754	0.208422192346107\\
-5.45490981963928	0.210111192741616\\
-5.43887775551102	0.211820807479435\\
-5.42284569138277	0.213551373395033\\
-5.40681362725451	0.215303234231892\\
-5.39078156312625	0.217076740812218\\
-5.374749498998	0.218872251212588\\
-5.35871743486974	0.22069013094471\\
-5.34268537074148	0.222530753141455\\
-5.32665330661323	0.22439449874834\\
-5.31062124248497	0.226281756720651\\
-5.29458917835671	0.228192924226397\\
-5.27855711422846	0.230128406855278\\
-5.2625250501002	0.232088618833893\\
-5.24649298597194	0.234073983247386\\
-5.23046092184369	0.236084932267762\\
-5.21442885771543	0.238121907389085\\
-5.19839679358717	0.240185359669829\\
-5.18236472945892	0.242275749982593\\
-5.16633266533066	0.244393549271465\\
-5.1503006012024	0.246539238817296\\
-5.13426853707415	0.248713310511152\\
-5.11823647294589	0.250916267136255\\
-5.10220440881764	0.253148622658695\\
-5.08617234468938	0.255410902527239\\
-5.07014028056112	0.257703643982556\\
-5.05410821643287	0.260027396376202\\
-5.03807615230461	0.262382721499723\\
-5.02204408817635	0.26477019392423\\
-5.0060120240481	0.267190401350846\\
-4.98997995991984	0.269643944972408\\
-4.97394789579158	0.272131439846857\\
-4.95791583166333	0.274653515282732\\
-4.94188376753507	0.277210815237229\\
-4.92585170340681	0.279803998727295\\
-4.90981963927856	0.282433740254239\\
-4.8937875751503	0.285100730242386\\
-4.87775551102204	0.287805675492286\\
-4.86172344689379	0.29054929964905\\
-4.84569138276553	0.293332343686391\\
-4.82965931863727	0.296155566406959\\
-4.81362725450902	0.299019744959623\\
-4.79759519038076	0.301925675374343\\
-4.7815631262525	0.304874173115321\\
-4.76553106212425	0.307866073653156\\
-4.74949899799599	0.310902233056742\\
-4.73346693386774	0.313983528605707\\
-4.71743486973948	0.317110859424191\\
-4.70140280561122	0.320285147136833\\
-4.68537074148297	0.323507336547858\\
-4.66933867735471	0.326778396344194\\
-4.65330661322645	0.330099319823596\\
-4.6372745490982	0.333471125648806\\
-4.62124248496994	0.336894858628807\\
-4.60521042084168	0.340371590528299\\
-4.58917835671343	0.343902420906564\\
-4.57314629258517	0.347488477986947\\
-4.55711422845691	0.351130919558233\\
-4.54108216432866	0.354830933909268\\
-4.5250501002004	0.358589740798237\\
-4.50901803607214	0.362408592458062\\
-4.49298597194389	0.366288774639481\\
-4.47695390781563	0.370231607693424\\
-4.46092184368737	0.374238447694383\\
-4.44488977955912	0.378310687606572\\
-4.42885771543086	0.382449758494736\\
-4.41282565130261	0.386657130781585\\
-4.39679358717435	0.39093431555391\\
-4.38076152304609	0.395282865919543\\
-4.36472945891784	0.399704378417454\\
-4.34869739478958	0.404200494483347\\
-4.33266533066132	0.408772901973295\\
-4.31663326653307	0.413423336748035\\
-4.30060120240481	0.418153584320712\\
-4.28456913827655	0.42296548157098\\
-4.2685370741483	0.427860918528546\\
-4.25250501002004	0.432841840229381\\
-4.23647294589178	0.437910248648001\\
-4.22044088176353	0.443068204709411\\
-4.20440881763527	0.448317830384477\\
-4.18837675350701	0.453661310872709\\
-4.17234468937876	0.459100896876651\\
-4.1563126252505	0.464638906972283\\
-4.14028056112224	0.470277730080118\\
-4.12424849699399	0.47601982804189\\
-4.10821643286573	0.481867738308039\\
-4.09218436873747	0.487824076741458\\
-4.07615230460922	0.493891540543295\\
-4.06012024048096	0.500072911306917\\
-4.04408817635271	0.506371058206492\\
-4.02805611222445	0.51278894132701\\
-4.01202404809619	0.519329615142971\\
-3.99599198396794	0.52599623215336\\
-3.97995991983968	0.532792046680992\\
-3.96392785571142	0.539720418844778\\
-3.94789579158317	0.546784818713962\\
-3.93186372745491	0.553988830653921\\
-3.91583166332665	0.561336157873689\\
-3.8997995991984	0.568830627185975\\
-3.88376753507014	0.576476193991109\\
-3.86773547094188	0.584276947497026\\
-3.85170340681363	0.59223711618815\\
-3.83567134268537	0.600361073556849\\
-3.81963927855711	0.608653344111947\\
-3.80360721442886	0.617118609679726\\
-3.7875751503006	0.625761716013786\\
-3.77154308617234	0.634587679731204\\
-3.75551102204409	0.643601695593511\\
-3.73947895791583	0.652809144152248\\
-3.72344689378758	0.662215599780077\\
-3.70741482965932	0.671826839109863\\
-3.69138276553106	0.681648849905564\\
-3.67535070140281	0.691687840390374\\
-3.65931863727455	0.701950249059255\\
-3.64328657314629	0.712442755004812\\
-3.62725450901804	0.723172288787447\\
-3.61122244488978	0.734146043882814\\
-3.59519038076152	0.745371488741898\\
-3.57915831663327	0.756856379501451\\
-3.56312625250501	0.768608773385216\\
-3.54709418837675	0.780637042839133\\
-3.5310621242485	0.792949890446876\\
-3.51503006012024	0.805556364675318\\
-3.49899799599198	0.818465876503123\\
-3.48296593186373	0.831688216989551\\
-3.46693386773547	0.845233575844701\\
-3.45090180360721	0.859112561066978\\
-3.43486973947896	0.87333621971846\\
-3.4188376753507	0.887916059914144\\
-3.40280561122244	0.90286407410681\\
-3.38677354709419	0.918192763755493\\
-3.37074148296593	0.93391516547232\\
-3.35470941883768	0.950044878749847\\
-3.33867735470942	0.966596095379019\\
-3.32264529058116	0.983583630676617\\
-3.30661322645291	1.0010229566505\\
-3.29058116232465	1.01893023724129\\
-3.27454909819639	1.03732236579047\\
-3.25851703406814	1.05621700489702\\
-3.24248496993988	1.07563262883828\\
-3.22645290581162	1.0955885687453\\
-3.21042084168337	1.116105060739\\
-3.19438877755511	1.13720329725096\\
-3.17835671342685	1.15890548177205\\
-3.1623246492986	1.18123488729297\\
-3.14629258517034	1.20421591872396\\
-3.13026052104208	1.22787417960652\\
-3.11422845691383	1.25223654345763\\
-3.09819639278557	1.27733123011781\\
-3.08216432865731	1.3031878875082\\
-3.06613226452906	1.32983767923906\\
-3.0501002004008	1.35731337855329\\
-3.03406813627255	1.38564946913393\\
-3.01803607214429	1.41488225335478\\
-3.00200400801603	1.44504996860901\\
-2.98597194388778	1.4761929124121\\
-2.96993987975952	1.50835357704355\\
-2.95390781563126	1.5415767945679\\
-2.93787575150301	1.57590989315956\\
-2.92184368737475	1.61140286574975\\
-2.90581162324649	1.64810855211822\\
-2.88977955911824	1.68608283566879\\
-2.87374749498998	1.72538485625773\\
-2.85771543086172	1.76607724058932\\
-2.84168336673347	1.8082263518554\\
-2.82565130260521	1.85190256047817\\
-2.80961923847695	1.89718053801989\\
-2.7935871743487	1.94413957655314\\
-2.77755511022044	1.99286393604358\\
-2.76152304609218	2.04344322258921\\
-2.74549098196393	2.09597280068834\\
-2.72945891783567	2.15055424308096\\
-2.71342685370741	2.20729582212824\\
-2.69739478957916	2.26631304717259\\
-2.6813627254509	2.32772925286188\\
-2.66533066132265	2.39167624403773\\
-2.64929859719439	2.45829500348951\\
-2.63326653306613	2.5277364696767\\
-2.61723446893788	2.60016239243783\\
-2.60120240480962	2.67574627575319\\
-2.58517034068136	2.75467441783168\\
-2.56913827655311	2.83714706017585\\
-2.55310621242485	2.92337965887289\\
-2.53707414829659	3.01360429319904\\
-2.52104208416834	3.10807122875278\\
-2.50501002004008	3.20705065479908\\
-2.48897795591182	3.3108346183725\\
-2.47294589178357	3.41973918102441\\
-2.45691382765531	3.53410682799427\\
-2.44088176352705	3.65430916414235\\
-2.4248496993988	3.78074993632674\\
-2.40881763527054	3.91386842819406\\
-2.39278557114228	4.0541432807659\\
-2.37675350701403	4.20209680096827\\
-2.36072144288577	4.35829983064516\\
-2.34468937875751	4.52337726095944\\
-2.32865731462926	4.6980142918316\\
-2.312625250501	4.88296355371743\\
-2.29659318637275	5.07905323021816\\
-2.28056112224449	5.28719634555155\\
-2.26452905811623	5.50840141178676\\
-2.24849699398798	5.74378466821575\\
-2.23246492985972	5.99458419088121\\
-2.21643286573146	6.2621762061146\\
-2.20040080160321	6.54809401051298\\
-2.18436873747495	6.85404998437425\\
-2.16833667334669	7.1819612904301\\
-2.15230460921844	7.53397998021434\\
-2.13627254509018	7.91252839367617\\
-2.12024048096192	8.32034094297891\\
-2.10420841683367	8.76051363104722\\
-2.08817635270541	9.23656298555915\\
-2.07214428857715	9.7524965113742\\
-2.0561122244489	10.3128973079575\\
-2.04008016032064	10.9230262026428\\
-2.02404809619238	11.5889456694311\\
-2.00801603206413	12.3176710106093\\
-1.99198396793587	13.1173558778289\\
-1.97595190380762	13.9975213448861\\
-1.95991983967936	14.969340620915\\
-1.9438877755511	16.0459954028867\\
-1.92785571142285	17.2431252340198\\
-1.91182364729459	18.5793986806393\\
-1.89579158316633	20.0772455847854\\
-1.87975951903808	21.7638044775685\\
-1.86372745490982	23.6721605603131\\
-1.84769539078156	25.8429807485602\\
-1.83166332665331	28.3266982835641\\
-1.81563126252505	31.1864686206983\\
-1.79959919839679	34.5022242468957\\
-1.78356713426854	38.3763214096743\\
-1.76753507014028	42.9415352416146\\
-1.75150300601202	48.3725895837559\\
-1.73547094188377	54.9031271589225\\
-1.71943887775551	62.8512645482284\\
-1.70340681362725	72.6590791969703\\
-1.687374749499	84.9554366528176\\
-1.67134268537074	100.659367280608\\
-1.65531062124249	121.156912690647\\
-1.63927855711423	148.617791064701\\
-1.62324649298597	186.5941191984\\
-1.35070140280561	169.706626104843\\
-1.33466933867735	136.524244112181\\
-1.3186372745491	112.20149879483\\
-1.30260521042084	93.8437250958614\\
-1.28657314629258	79.6486787832891\\
-1.27054108216433	68.44671625919\\
-1.25450901803607	59.4519035016008\\
-1.23847695390782	52.120306323334\\
-1.22244488977956	46.0657826757698\\
-1.2064128256513	41.0080781453581\\
-1.19038076152305	36.7398011732425\\
-1.17434869739479	33.1048188143467\\
-1.15831663326653	29.9837726796581\\
-1.14228456913828	27.2841542205439\\
-1.12625250501002	24.9333699445182\\
-1.11022044088176	22.8738097475673\\
-1.09418837675351	21.0592833914697\\
-1.07815631262525	19.452407938928\\
-1.06212424849699	18.0226668034318\\
-1.04609218436874	16.7449501058878\\
-1.03006012024048	15.5984446152453\\
-1.01402805611222	14.5657807610315\\
-0.997995991983968	13.6323708637072\\
-0.981963927855712	12.7858911169961\\
-0.965931863727455	12.0158727116739\\
-0.949899799599199	11.3133765904121\\
-0.933867735470942	10.6707328404792\\
-0.917835671342686	10.0813304495206\\
-0.901803607214429	9.53944660069384\\
-0.885771543086173	9.04010723177067\\
-0.869739478957916	8.57897248153148\\
-0.85370741482966	8.15224207350807\\
-0.837675350701403	7.75657676778884\\
-0.821643286573146	7.3890328363404\\
-0.80561122244489	7.04700715124012\\
-0.789579158316633	6.72819096581051\\
-0.773547094188377	6.43053085076225\\
-0.75751503006012	6.15219554690237\\
-0.741482965931864	5.89154773200221\\
-0.725450901803607	5.64711988651094\\
-0.709418837675351	5.41759359188169\\
-0.693386773547094	5.20178171467447\\
-0.677354709418838	4.99861302568701\\
-0.661322645290581	4.80711888105166\\
-0.645290581162325	4.62642165532626\\
-0.629258517034068	4.4557246680608\\
-0.613226452905812	4.29430338745772\\
-0.597194388777555	4.14149772938474\\
-0.581162324649299	3.99670529858589\\
-0.565130260521042	3.85937544261337\\
-0.549098196392785	3.72900400868113\\
-0.533066132264529	3.6051287100518\\
-0.517034068136272	3.48732502229845\\
-0.501002004008016	3.37520254130606\\
-0.484969939879759	3.26840174457761\\
-0.468937875751503	3.16659110559986\\
-0.452905811623246	3.06946451795773\\
-0.43687374749499	2.97673899177322\\
-0.420841683366733	2.88815259005555\\
-0.404809619238477	2.80346257682619\\
-0.38877755511022	2.7224437525405\\
-0.372745490981964	2.64488695546572\\
-0.356713426853707	2.57059771037176\\
-0.340681362725451	2.49939500821493\\
-0.324649298597194	2.43111020250092\\
-0.308617234468938	2.36558600974893\\
-0.292585170340681	2.30267560298446\\
-0.276553106212424	2.24224178849512\\
-0.260521042084168	2.18415625722288\\
-0.244488977955911	2.12829890315811\\
-0.228456913827655	2.0745572019688\\
-0.212424849699399	2.02282564385715\\
-0.196392785571143	1.97300521530173\\
-0.180360721442886	1.92500292492819\\
-0.16432865731463	1.87873136926586\\
-0.148296593186373	1.83410833460113\\
-0.132264529058117	1.79105643153871\\
-0.11623246492986	1.74950275923554\\
-0.100200400801604	1.70937859658552\\
-0.084168336673347	1.67061911791069\\
-0.0681362725450905	1.63316313096141\\
-0.0521042084168339	1.59695283524689\\
-0.0360721442885774	1.56193359891321\\
-0.0200400801603209	1.52805375255943\\
-0.00400801603206435	1.49526439853809\\
0.0120240480961922	1.46351923442538\\
0.0280561122244487	1.43277438947009\\
0.0440881763527052	1.40298827294236\\
0.0601202404809618	1.37412143340288\\
0.0761523046092183	1.34613642800283\\
0.0921843687374748	1.31899770100591\\
0.108216432865731	1.2926714707961\\
0.124248496993988	1.26712562470044\\
0.140280561122244	1.24232962101519\\
0.156312625250501	1.21825439767688\\
0.172344689378757	1.1948722870683\\
0.188376753507014	1.17215693649284\\
0.204408817635271	1.15008323389021\\
0.220440881763527	1.1286272384025\\
0.236472945891784	1.10776611543187\\
0.25250501002004	1.08747807586099\\
0.268537074148297	1.0677423191339\\
0.284569138276553	1.04853897991973\\
0.30060120240481	1.02984907810372\\
0.316633266533066	1.01165447187047\\
0.332665330661323	0.993937813662819\\
0.348697394789579	0.976682508816653\\
0.364729458917836	0.959872676687427\\
0.380761523046092	0.943493114098338\\
0.396793587174349	0.927529260953028\\
0.412825651302605	0.911967167867543\\
0.428857715430862	0.896793465687177\\
0.444889779559118	0.881995336763791\\
0.460921843687375	0.867560487878357\\
0.476953907815632	0.853477124701904\\
0.492985971943888	0.83973392769579\\
0.509018036072145	0.826320029359314\\
0.525050100200401	0.813224992739289\\
0.541082164328658	0.800438791122191\\
0.557114228456914	0.787951788835106\\
0.573146292585171	0.775754723086817\\
0.589178356713427	0.763838686785125\\
0.605210420841684	0.752195112270882\\
0.62124248496994	0.740815755913263\\
0.637274549098197	0.729692683514559\\
0.653306613226453	0.718818256476229\\
0.669338677354709	0.708185118681168\\
0.685370741482966	0.697786184050139\\
0.701402805611222	0.687614624733039\\
0.717434869739479	0.677663859898273\\
0.733466933867735	0.667927545085848\\
0.749498997995992	0.658399562092033\\
0.765531062124248	0.64907400935546\\
0.781563126252505	0.63994519281647\\
0.797595190380761	0.631007617223249\\
0.813627254509018	0.622255977859987\\
0.829659318637274	0.613685152673792\\
0.845691382765531	0.605290194778555\\
0.861723446893787	0.59706632531527\\
0.877755511022044	0.589008926649573\\
0.8937875751503	0.581113535888418\\
0.909819639278557	0.573375838698892\\
0.925851703406813	0.565791663413188\\
0.94188376753507	0.558356975404686\\
0.957915831663327	0.551067871720998\\
0.973947895791583	0.543920575960636\\
0.98997995991984	0.536911433380749\\
1.0060120240481	0.530036906224098\\
1.02204408817635	0.523293569254106\\
1.03807615230461	0.516678105487466\\
1.05410821643287	0.510187302114381\\
1.07014028056112	0.503818046597064\\
1.08617234468938	0.497567322937647\\
1.10220440881764	0.491432208107153\\
1.11823647294589	0.485409868627633\\
1.13426853707415	0.479497557299998\\
1.1503006012024	0.473692610070508\\
1.16633266533066	0.467992443029221\\
1.18236472945892	0.462394549534113\\
1.19839679358717	0.456896497454868\\
1.21442885771543	0.451495926530704\\
1.23046092184369	0.446190545836851\\
1.24649298597194	0.440978131354629\\
1.2625250501002	0.435856523640284\\
1.27855711422846	0.430823625588053\\
1.29458917835671	0.425877400283104\\
1.31062124248497	0.421015868940262\\
1.32665330661323	0.416237108924619\\
1.34268537074148	0.411539251850337\\
1.35871743486974	0.406920481754132\\
1.374749498998	0.402379033340098\\
1.39078156312625	0.397913190292717\\
1.40681362725451	0.393521283655036\\
1.42284569138277	0.389201690269146\\
1.43887775551102	0.384952831276259\\
1.45490981963928	0.380773170673771\\
1.47094188376754	0.376661213926872\\
1.48697394789579	0.372615506632347\\
1.50300601202405	0.368634633232334\\
1.51903807615231	0.364717215775933\\
1.53507014028056	0.360861912726622\\
1.55110220440882	0.357067417813569\\
1.56713426853707	0.353332458924993\\
1.58316633266533	0.349655797041831\\
1.59919839679359	0.346036225210039\\
1.61523046092184	0.342472567549935\\
1.6312625250501	0.338963678301064\\
1.64729458917836	0.335508440901148\\
1.66332665330661	0.332105767097718\\
1.67935871743487	0.32875459609113\\
1.69539078156313	0.32545389370769\\
1.71142284569138	0.322202651601691\\
1.72745490981964	0.318999886485213\\
1.7434869739479	0.315844639384585\\
1.75951903807615	0.312735974922459\\
1.77555110220441	0.309672980624497\\
1.79158316633267	0.306654766249706\\
1.80761523046092	0.303680463143506\\
1.82364729458918	0.300749223612655\\
1.83967935871743	0.297860220321189\\
1.85571142284569	0.295012645706573\\
1.87174348697395	0.292205711415296\\
1.8877755511022	0.289438647757169\\
1.90380761523046	0.286710703177628\\
1.91983967935872	0.284021143747362\\
1.93587174348697	0.281369252668617\\
1.95190380761523	0.278754329797558\\
1.96793587174349	0.276175691182102\\
1.98396793587174	0.273632668614638\\
2	0.271124609199096\\
};
\addlegendentry{$ F$}
\node at (-1.4902,30) {$ \beta $};
\node at (-2,30) {$ \delta_3 $};
\node at (-1,30) {$ \delta_4 $};
\end{axis}


\end{tikzpicture}%

==> images/time_variant_gauss_spatial_no_temporal/FmeasureZ_varyL.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}[inner ysep=1.5pt]

\begin{axis}[%
%width=2.5cm,
%height=2cm,
at={(0,0)},
scale only axis,
%xmin=1,
%xmax=8,
xlabel style={font=\color{white!15!black}, font=\tiny},
xlabel={density $ L/P $},
xlabel shift = -2.5pt,
xmode = log,
xtick = {0.025,0.05,0.1,0.2,0.4},
xticklabels = {0.025,0.05,0.1,0.2,0.4},
%ymin=0,
%ymax=1,
ylabel style={font=\color{white!15!black}, font=\tiny},
ylabel={F-measure($\bZ$)},
ylabel shift = -3pt,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, 
	font=\tiny, row sep=-2pt, draw=none,
	at={(0,0)}, anchor = south west},
cycle multi list = {
	solid,dashed,densely dotted\nextlist
	[2 of]MATLABcolormarklist
},
%legend to name=legend2,
%legend columns=2,
]

% SCA-phase
\addplot table [x=density, y={P=32}] {results/time_variant_gauss_spatial_no_temporal/mediumScaleTest/varyL/FmeasureZ_FUN_PRDLscaX.csv};
\addplot table [x=density, y={P=64}] {results/time_variant_gauss_spatial_no_temporal/mediumScaleTest/varyL/FmeasureZ_FUN_PRDLscaX.csv};
% SC-PRIME
\addplot table [x=density, y={P=32}] {results/time_variant_gauss_spatial_no_temporal/mediumScaleTest/varyL/FmeasureZ_scPRIME.csv};
\addplot table [x=density, y={P=64}] {results/time_variant_gauss_spatial_no_temporal/mediumScaleTest/varyL/FmeasureZ_scPRIME.csv};
%\legend{P=32,P=64};

\end{axis}
\end{tikzpicture}%

==> images/time_variant_gauss_spatial_no_temporal/Niter_varyL.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
 
\begin{tikzpicture}[inner ysep=1.5pt]

\begin{axis}[%
%width=2.5cm,
%height=2cm,
at={(0,0)},
scale only axis,
%xmin=1,
%xmax=8,
xlabel style={font=\color{white!15!black}, font=\tiny},
xlabel={density $ L/P $},
xlabel shift = -2.5pt,
xmode = log,
xtick = {0.025,0.05,0.1,0.2,0.4},
xticklabels = {0.025,0.05,0.1,0.2,0.4},
ylabel style={font=\color{white!15!black}, font=\tiny},
ylabel={number of iterations},
ylabel shift = -3pt,
%ymin=0,
%ymax=4000,
scaled y ticks= base 10:-3,
tick scale binop = \times,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, 
	font=\tiny, row sep=-2pt, 
	at={(0.5,1)}, anchor = north},
legend columns = 3,
cycle multi list = {
	solid,dashed,densely dotted\nextlist
	[2 of]MATLABcolormarklist
},
]

% SCA-phase
\addplot table [x=density, y={P=32}] {results/time_variant_gauss_spatial_no_temporal/mediumScaleTest/varyL/Niter_FUN_PRDLscaX.csv};
\addplot table [x=density, y={P=64}] {results/time_variant_gauss_spatial_no_temporal/mediumScaleTest/varyL/Niter_FUN_PRDLscaX.csv};
% SC-PRIME
\addplot table [x=density, y={P=32}] {results/time_variant_gauss_spatial_no_temporal/mediumScaleTest/varyL/Niter_scPRIME.csv};
\addplot table [x=density, y={P=64}] {results/time_variant_gauss_spatial_no_temporal/mediumScaleTest/varyL/Niter_scPRIME.csv};
\end{axis}
\end{tikzpicture}%

==> images/time_variant_gauss_spatial_no_temporal/errorD_varyL.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}[inner ysep=1.5pt]

\begin{axis}[%
%width=2.5cm,
%height=2cm,
at={(0,0)},
scale only axis,
%xmin=1,
%xmax=8,
xlabel style={font=\color{white!15!black}, font=\tiny},
xlabel={density $ L/P $},
xlabel shift = -2.5pt,
xmode = log,
xtick = {0.025,0.05,0.1,0.2,0.4},
xticklabels = {0.025,0.05,0.1,0.2,0.4},
%ymin=0,
%ymax=1,
ylabel style={font=\color{white!15!black}, font=\tiny},
ylabel={MNSE($\bD$) (dB)},
ylabel shift = -3pt,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, 
	font=\tiny, row sep=-2pt, draw=none,
	at={(0,0)}, anchor = south west},
cycle multi list = {
	solid,dashed,densely dotted\nextlist
	[2 of]MATLABcolormarklist
},
%legend to name=legend2,
%legend columns=2,
]

% SCA-phase
\addplot table [x=density, y={P=32}] {results/time_variant_gauss_spatial_no_temporal/mediumScaleTest/varyL/errorD_FUN_PRDLscaX.csv};
\addplot table [x=density, y={P=64}] {results/time_variant_gauss_spatial_no_temporal/mediumScaleTest/varyL/errorD_FUN_PRDLscaX.csv};
% SC-PRIME
\addplot table [x=density, y={P=32}] {results/time_variant_gauss_spatial_no_temporal/mediumScaleTest/varyL/errorD_scPRIME.csv};
\addplot table [x=density, y={P=64}] {results/time_variant_gauss_spatial_no_temporal/mediumScaleTest/varyL/errorD_scPRIME.csv};
%\legend{P=32,P=64};

\end{axis}
\end{tikzpicture}%

==> images/time_variant_gauss_spatial_no_temporal/errorZ_varyL.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}[inner ysep=1.5pt]

\begin{axis}[%
%width=2.5cm,
%height=2cm,
at={(0,0)},
scale only axis,
%xmin=1,
%xmax=8,
xlabel style={font=\color{white!15!black}, font=\tiny},
xlabel={density $ L/P $},
xlabel shift = -2.5pt,
xmode = log,
xtick = {0.025,0.05,0.1,0.2,0.4},
xticklabels = {0.025,0.05,0.1,0.2,0.4},
%ymin=0,
%ymax=1,
ylabel style={font=\color{white!15!black}, font=\tiny},
ylabel={MNSE($\bZ$) (dB)},
ylabel shift = -3pt,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, 
	font=\tiny, row sep=-2pt, draw=none,
	at={(0,0)}, anchor = south west},
cycle multi list = {
	solid,dashed,densely dotted\nextlist
	[2 of]MATLABcolormarklist
},
%legend to name=legend2,
%legend columns=2,
]

% SCA-phase
\addplot table [x=density, y={P=32}] {results/time_variant_gauss_spatial_no_temporal/mediumScaleTest/varyL/errorZ_FUN_PRDLscaX.csv};
\addplot table [x=density, y={P=64}] {results/time_variant_gauss_spatial_no_temporal/mediumScaleTest/varyL/errorZ_FUN_PRDLscaX.csv};
% SC-PRIME
\addplot table [x=density, y={P=32}] {results/time_variant_gauss_spatial_no_temporal/mediumScaleTest/varyL/errorZ_scPRIME.csv};
\addplot table [x=density, y={P=64}] {results/time_variant_gauss_spatial_no_temporal/mediumScaleTest/varyL/errorZ_scPRIME.csv};
%\legend{P=32,P=64};

\end{axis}
\end{tikzpicture}%

==> images/time_variant_gauss_spatial_no_temporal/runtime_varyL.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
 
\begin{tikzpicture}[inner ysep=1.5pt]

\begin{axis}[%
%width=2.5cm,
%height=2cm,
at={(0,0)},
scale only axis,
%xmin=1,
%xmax=8,
xlabel style={font=\color{white!15!black}, font=\tiny},
xlabel={density $ L/P $},
xlabel shift = -2.5pt,
xmode = log,
xtick = {0.025,0.05,0.1,0.2,0.4},
xticklabels = {0.025,0.05,0.1,0.2,0.4},
ylabel style={font=\color{white!15!black}, font=\tiny},
ylabel={CPU time (seconds)},
ylabel shift = -3pt,
%ymin=0,
%ymax=4000,
scaled y ticks= base 10:-2,
tick scale binop = \times,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, 
	font=\tiny, row sep=-2pt, 
	at={(0.5,1)}, anchor = north},
legend columns = 3,
cycle multi list = {
	solid,dashed,densely dotted\nextlist
	[2 of]MATLABcolormarklist
},
]

% SCA-phase
\addplot table [x=density, y={P=32}] {results/time_variant_gauss_spatial_no_temporal/mediumScaleTest/varyL/runtime_FUN_PRDLscaX.csv};
\addplot table [x=density, y={P=64}] {results/time_variant_gauss_spatial_no_temporal/mediumScaleTest/varyL/runtime_FUN_PRDLscaX.csv};
% SC-PRIME
\addplot table [x=density, y={P=32}] {results/time_variant_gauss_spatial_no_temporal/mediumScaleTest/varyL/runtime_scPRIME.csv};
\addplot table [x=density, y={P=64}] {results/time_variant_gauss_spatial_no_temporal/mediumScaleTest/varyL/runtime_scPRIME.csv};
\end{axis}
\end{tikzpicture}%
